An algorithmic method to compute plat-like Markov moves for genus two 3-manifolds

This article deals with equivalence of links in 3-manifolds of Heegaard genus 2. Starting from a description of such a manifold introduced by Casali et al., that uses 6-tuples of integers and determines a Heegaard decomposition of the manifold, we construct an algorithm (implemented in c++) which allows to find the words in $B_{2, 2n}$, the braid group on 2n strands of a surface of genus 2, that realizes the plat-equivalence for links in that manifold. In this way we extend to the case of genus 2 the result obtained by Cattabriga et al. for genus 1 manifolds. We describe explicitly the words for a notable group of manifolds.

==> (inline-0) <==
\begin{tabular}{|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{6-tuple}} & \multicolumn{1}{c|}{\textbf{3-manifold}}                                                                                               & \multicolumn{1}{c|}{\textbf{Words}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
(3, 3, 3, 2, 2, 2)                     & \(\mathbb{S}^3/Q_8\)                                                                                                                   & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                                                                                                \\ \hline
(3, 3, 5, 2, 2, 4)                     & \(\mathbb{S}^3/Q_{12}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                                                                                                                               \\ \hline
(4, 4, 4, 1, 1, 1)                     & \(\mathbb{S}^3/Q_8\)                                                                                                                   & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                                                            \\ \hline
(4, 4, 4, 1, 1, 5)                     & \(\mathbb{S}^3/D_{24}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                                                     \\ \hline
(4, 4, 4, 3, 3, 3)                     & \(\mathbb{S}^3/P_{24}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                  \\ \hline
(3, 3, 7, 2, 2, 6)                     & \(\mathbb{S}^3/Q_{16}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                                                                              \\ \hline
(4, 4, 6, 1, 1, 1)                     & \(\mathbb{S}^3/D_{48}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                                  \\ \hline
(4, 4, 6, 1, 1, 7)                     & \(\mathbb{S}^3/P'_{72}\)                                                                                                               & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                                        \\ \hline
(4, 4, 6, 1, 5, 1)                     & \(\mathbb{S}^3/Q_{16}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                   \\ \hline
(4, 4, 6, 3, 3, 5)                     & \(\mathbb{S}^3/P_{48}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                                                                               \\ \hline
(3, 3, 9, 2, 2, 8)                     & \(\mathbb{S}^3/Q_{20}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l^{-1} b_r a_l^{-1}\)\\ \qquad\(b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( b_r^{-1} a_l a_l b_l; \)\end{tabular}                                                                                                                 \\ \hline
(5, 5, 5, 2, 2, 2)                     & \(\mathbb{E}^3/P2_1 2_1 2_1\)                                                                                                          & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_l b_l a_r b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                  \\ \hline
(5, 5, 5, 4, 4, 4)                     & \(\mathbb{S}^3/P_{120}\)                                                                                                               & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                              \\ \hline
(4, 4, 8, 1, 1, 1)                     & \(\mathbb{S}^3/Q_{16}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                        \\ \hline
(4, 4, 8, 1, 1, 9)                     & \(\mathbb{S}^3/P_{48} \times \mathbb{Z}_5\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                           \\ \hline
(4, 4, 8, 1, 5, 1)                     & \(\mathbb{S}^3/D_{80}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                           \\ \hline
(4, 6, 6, 1, 1, 1)                     & \(\mathbb{S}^3/P_{24} \times \mathbb{Z}_7\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                     \\ \hline
(4, 6, 6, 1, 1, 9)                     & \(TB\) \(\begin{pmatrix}  -1 & 1\\  -1 & 0 \end{pmatrix}\)                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                                \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{6-tuple}} & \multicolumn{1}{c|}{\textbf{3-manifold}}                                                                                               & \multicolumn{1}{c|}{\textbf{Words}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
(4, 6, 6, 1, 7, 1)                     & \(\mathbb{S}^3/P_{48} \times \mathbb{Z}_7\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                               \\ \hline
(4, 6, 6, 5, 5, 3)                     & \(\mathbb{E}^3/P4_1\)                                                                                                                 & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                                 \\ \hline
(3, 3, 11, 2, 2, 4)                    & \(\mathbb{S}^3/D_{40}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_l a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                                                                                                       \\ \hline
(3, 3, 11, 2, 2, 10)                   & \(\mathbb{S}^3/Q_{24}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l b_l b_r^{-1} a_l a_r a_l b_l^{-1} b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l a_l b_l b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                    \\ \hline
(3, 7, 7, 2, 2, 2)                     & \(\mathbb{S}^3/P_{24} \times \mathbb{Z}_5\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l a_r b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                       \\ \hline
(5, 5, 7, 2, 4, 2)                     & \((\mathbb{RP}^2, (2, 1), (2, 1))\)                                                                                                    & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                           \\ \hline
(5, 5, 7, 2, 6, 6)                     & \(\mathbb{E}^3/P3_1\)                                                                                                                  & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                               \\ \hline
(5, 5, 7, 4, 4, 6)                     & \(\mathbb{E}^3/P6_1\)                                                                                                                  & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                          \\ \hline
(4, 4, 10, 1, 1, 1)                    & \(\mathbb{S}^3/D_{40} \times \mathbb{Z}_3\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                              \\ \hline
(4, 4, 10, 1, 1, 7)                    & \(\mathbb{S}^3/Q_{12} \times \mathbb{Z}_5\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l a_l b_l b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                            \\ \hline
(4, 4, 10, 1, 1, 11)                   & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_11\)                                                                                          & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                              \\ \hline
(4, 4, 10, 1, 5, 1)                    & \(\mathbb{S}^3/Q_{24} \times \mathbb{Z}_5\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                               \\ \hline
(4, 4, 10, 1, 5, 7)                    & \(\mathbb{S}^3/Q_{20} \times \mathbb{Z}_3\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l a_l b_l b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                           \\ \hline
(4, 4, 10, 3, 3, 3)                    & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_7\)                                                                                           & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                    \\ \hline
(4, 6, 8, 1, 1, 1)                     & \(\mathbb{S}^3/P_{48} \times \mathbb{Z}_13\)                                                                                           & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                           \\ \hline
(4, 6, 8, 1, 1, 11)                    & \((\mathbb{S}^2, (3, 1), (3, 2), (4,-3))\)                                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                                   \\ \hline
(4, 6, 8, 1, 7, 1)                     & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_19\)                                                                                          & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                     \\ \hline
(4, 6, 8, 3, 9, 13)                    & \((\mathbb{S}^2, (2, 1), (4, 1), (4, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                                    \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{6-tuple}} & \multicolumn{1}{c|}{\textbf{3-manifold}}                                                                                               & \multicolumn{1}{c|}{\textbf{Words}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
( 4, 6, 8, 5, 5, 11)                   & \((\mathbb{S}^2, (2, 1), (4, 1), (5, -4))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                               \\ \hline
(6, 6, 6, 1, 1, 1)                     & \((\mathbb{S}^2, (3, 1), (3, 1), (3, 1))\)                                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                         \\ \hline
(6, 6, 6, 1, 1, 9)                     & \((\mathbb{S}^2, (3, 1), (3, 1), (4, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                            \\ \hline
(6, 6, 6, 1, 7, 7)                     & \(TB\)\(\begin{pmatrix}  -1 & 0\\  -1 & -1 \end{pmatrix}\)                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r b_r b_r a_l^{-1} b_l^{-1} a_r^{-1} a_l b_l a_r a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r b_r b_r a_l^{-1} b_l^{-1} a_r b_r b_r a_l^{-1} b_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_l^{-1} b_l^{-1} a_r a_r b_r b_r a_l^{-1} b_l^{-1} a_r^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                       \\ \hline
(6, 6, 6, 5, 5, 5)                     & \(TB\)\(\begin{pmatrix}  1 & 0\\  1 & 1 \end{pmatrix}\)                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\end{tabular}                                                    \\ \hline
(3, 3, 13, 2, 2, 12)                   & \(\mathbb{S}^3/Q_{28}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l b_l b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1}\)\\ \qquad\(b_r a_l^{-1} b_l^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l b_l b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l^{-1} b_r a_l^{-1} b_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                         \\ \hline
(5, 5, 9, 2, 2, 2)                     & \((\mathbb{RP}^2, (2, 1), (3, -1))\)                                                                                                   & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l a_r b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                              \\ \hline
(5, 5, 9, 4, 4, 8)                     & \((\mathbb{S}^2, (2, 1), (3, 1), (7, -6))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                      \\ \hline
(5, 7, 7, 4, 6, 12)                    & \((\mathbb{S}^2, (3, 1), (3, 1), (4, -3))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                     \\ \hline
(4, 4, 12, 1, 1, 1)                    & \(\mathbb{S}^3/Q_{24} \times \mathbb{Z}_7\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                    \\ \hline
(4, 4, 12, 1, 1, 5)                    & \(\mathbb{S}^3/Q_8 \times \mathbb{Z}_5\)                                                                                               & \begin{tabular}[c]{@{}l@{}}\( a_l b_r^{-1} a_l a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r^{-1} a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                  \\ \hline
(4, 4, 12, 1, 1, 13)                   & \((\mathbb{S}^2, (2, 1), (3, 2), (6, -5))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                 \\ \hline
(4, 4, 12, 1, 5, 1)                    & \(\mathbb{S}^3/D_{56} \times \mathbb{Z}_3\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                     \\ \hline
(4, 6, 10, 1, 1, 1)                    & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_{31}\)                                                                                        & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                 \\ \hline
(4, 6, 10, 1, 1, 13)                   & \((\mathbb{S}^2, (3, 1), (3, 2), (5, -4))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                      \\ \hline
(4, 6, 10, 1, 7, 1)                    & \((\mathbb{S}^2, (2, 1), (3, 1), (6, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                           \\ \hline
(4, 6, 10, 3, 5, 3)                    & \((\mathbb{S}^2, (2, 1), (4, 1), (5, -3))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r b_r^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                \\ \hline
(4, 6, 10, 3, 9, 15)                   & \((\mathbb{S}^2, (2, 1), (4, 3), (5, -4))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                                                                  \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{6-tuple}} & \multicolumn{1}{c|}{\textbf{3-manifold}}                                                                                               & \multicolumn{1}{c|}{\textbf{Words}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
(4, 6, 10, 5, 1, 1)                    & \(\mathbb{S}^3/P_{48} \times \mathbb{Z}_{11}\)                                                                                         & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1} b_r a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                                 \\ \hline
(4, 6, 10, 5, 5, 13)                   & \((\mathbb{S}^2, (2, 1), (4, 1), (6, -5))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                             \\ \hline
(4, 6, 10, 5, 9, 3)                    & \((\mathbb{S}^2, (3, 1), (3, 2), (3, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l a_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                               \\ \hline
(4, 6, 10, 7, 1, 1)                    & \(\mathbb{S}^3/P'_{216}\)                                                                                                              & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l^{-1} a_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                                                         \\ \hline
(4, 6, 10, 7, 3, 15)                   & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_{13}\)                                                                                        & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r b_r^{-1} a_r a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r a_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                         \\ \hline
(4, 8, 8, 1, 1, 1)                     & \((\mathbb{S}^2, (2, 1), (4, 1), (4, 1))\)                                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                                                              \\ \hline
(4, 8, 8, 1, 1, 13)                    & \((\mathbb{S}^2, (3, 2), (4, 1), (4, -3))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                                                           \\ \hline
(4, 8, 8, 1, 9, 1)                     & \((\mathbb{S}^2, (2, 1), (4, 1), (5, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular}                 \\ \hline
(4, 8, 8, 5, 5, 13)                    & \((\mathbb{S}^2, (2, 1), (5, 1), (5, -4))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                     \\ \hline
(6, 6, 8, 1, 1, 1)                     & \((\mathbb{S}^2, (3, 1), (3, 1), (4, 1))\)                                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r; \)\end{tabular}                                                               \\ \hline
(6, 6, 8, 1, 1, 11)                    & \((\mathbb{S}^2, (3, 1), (4, 1), (4, -1))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} a_r^{-1} a_l^{-1} a_r^{-1} a_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_l a_l b_l b_r^{-1} a_r^{-1} b_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1}; \)\end{tabular}                                                                                                               \\ \hline
(6, 6, 8, 1, 9, 1)                     & \((\mathbb{S}^2), (3, 1), (3, 1), (5, -1))\)                                                                                           & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} b_r; \)\end{tabular} \\ \hline
(6, 6, 8, 5, 5, 7)                     & \(TB\) \(\begin{pmatrix}  0 & 1\\  -1 & 3 \end{pmatrix}\)                                                                              & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l a_r^{-1} a_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                          \\ \hline
(6, 6, 8, 5, 11, 7)                    & \(TB\) \(\begin{pmatrix}  0 & 1\\  -1 & -3 \end{pmatrix}\)                                                                             & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\\ \( a_l a_r b_r^{-1} a_l b_l^{-1} b_r^{-1} a_l a_r b_r^{-1} a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l a_r b_r^{-1} a_l a_r b_r^{-1} a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                \\ \hline
(3, 3, 15, 2, 2, 6)                    & \(\mathbb{S}^3/D_{56}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l b_r^{-1} a_l a_r a_l b_l^{-1} b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l b_r^{-1} a_l a_l b_l b_r^{-1} a_l a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l b_r^{-1} a_l a_l b_l b_r^{-1} a_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                       \\ \hline
(3, 3, 15, 2, 2, 14)                   & \(\mathbb{S}^3/Q_{32}\)                                                                                                                & \begin{tabular}[c]{@{}l@{}}\( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_l b_l a_l b_l a_l b_l a_l b_l a_l b_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l b_l a_l b_l a_l b_l a_l b_l a_l b_l a_l b_l b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                                                                               \\ \hline
(3, 7, 11, 4, 2, 2)                    & \(\mathbb{S}^3/P_{120} \times \mathbb{Z}_{17}\)                                                                                        & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} b_r a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r b_r^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\end{tabular}                                                                  \\ \hline
(5, 5, 11, 2, 4, 2)                    & \((\mathbb{RP}^2, (2, 1), (3, 1))\)                                                                                                    & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                       \\ \hline
\end{tabular}
\caption{}
\end{table}

\begin{table}[]
\begin{tabular}{|l|l|l|}
\hline
\multicolumn{1}{|c|}{\textbf{6-tuple}} & \multicolumn{1}{c|}{\textbf{3-manifold}}                                                                                               & \multicolumn{1}{c|}{\textbf{Words}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
(5, 5, 11, 4, 4, 10)                   & \((\mathbb{S}^2, (2, 1), (3, 1), (8, -7))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r^{-1}; \)\\ \( a_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_l a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_l^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                  \\ \hline
(5, 5, 11, 4, 8, 4)                    & \((\mathbb{S}^2, (2, 1), (3, 1), (7, -5))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l a_r b_r^{-1} a_r a_l b_l^{-1} b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r b_r^{-1} b_r a_l^{-1} b_l a_r^{-1}; \)\end{tabular}                                                    \\ \hline
(5, 7, 9, 2, 4, 4)                     & \begin{tabular}[c]{@{}l@{}}\((\mathbb{D}, (2, 1), (2, -3)) \> \cup_{\big(\begin{smallmatrix}  0 & 1 \\  1 & 0 \end{smallmatrix}\big)}\)\\ \qquad\((\mathbb{D}, (2, 1), (3, -2))\)\end{tabular}  & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l b_l a_r b_r^{-1} a_l a_l b_l a_r b_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                               \\ \hline
(5, 7, 9, 4, 6, 14)                    & \((\mathbb{S}^2, (3, 1), (3, 1), (5, -4))\)                                                                                            & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r a_l a_l b_l a_r b_r^{-1} b_r a_l^{-1} b_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1} a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                   \\ \hline
(7, 7, 7, 2, 2, 2)                     & \(Q_1 (2, -3)\)                                                                                                                        & \begin{tabular}[c]{@{}l@{}}\( a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} b_l^{-1} a_l^{-1} a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l b_r^{-1} a_r^{-1} b_r a_r^{-1} b_r a_l^{-1} a_r^{-1} b_r a_l^{-1} a_r^{-1}; \)\\ \( a_r^{-1} b_r a_l a_l b_l a_r b_r^{-1} a_l a_r b_r^{-1} a_l a_l b_l b_r^{-1} a_r^{-1} b_r; \)\end{tabular}                                                    \\ \hline
(7, 7, 7, 2, 6, 10)                    & \begin{tabular}[c]{@{}l@{}}\((\mathbb{D}, (2, 1), (2, 1)) \> \cup_{\big(\begin{smallmatrix}  0 & 1 \\  1 & 0 \end{smallmatrix}\big)}\)\\ \qquad\((\mathbb{D}, (2, 1), (3, 1))\)\end{tabular}   & \begin{tabular}[c]{@{}l@{}}\( a_l^{-1} b_l^{-1} a_r^{-1} a_l b_l a_r a_l a_l b_l a_l b_l a_r a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r a_r b_r b_r a_l^{-1} b_l^{-1} a_r^{-1} a_l b_l a_r a_l b_l b_r^{-1} a_r^{-1} b_r; \)\\ \( a_l^{-1} b_l^{-1} a_r a_r a_r b_r b_r a_l^{-1} b_l^{-1} a_r^{-1} a_l^{-1} b_l^{-1} a_l^{-1} a_r^{-1}; \)\end{tabular}
